Decoupling Time and Space: A Temporally Conditioned Refinement for EEG Source Imaging

Electroencephalography (EEG) offers millisecond temporal resolution, but inferring underlying neural sources is a severely ill-posed spatial inverse problem. While deep learning has advanced spatial reconstruction, current architectures face a critical dilemma: frame-by-frame models discard vital temporal context, whereas full 4D spatiotemporal networks introduce an architectural trade-off between reconstruction accuracy and inference cost. We propose a novel two-stream framework that explicitly decouples global temporal representation learning from per-time-point spatial refinement. A Transformer-based Temporal Condition Encoder processes the entire EEG sequence via factorized spatiotemporal attention, retaining sensor-resolved features. A fixed inverse then maps these features into source-indexed conditioning for a per-timestep Source-Space Transformer or volumetric convolutional refiner. Extensive evaluations on realistic synthetic data demonstrate that this temporal prior dramatically improves spatial localization, outperforming classical and spatiotemporal baselines, particularly in high-noise and multi-source regimes. Training across diverse leadfields and explicit operator mismatches improves transfer to unseen head geometries and brings template-based reconstruction closer to subject-specific inversion. Furthermore, we apply the model trained only on synthetic EEG data to real-world EEG. A logistic regressor fit on source power differences in eyes-open, eyes-closed conditions successfully decodes age groups.

==> figures/tikz/architecture_overview.tikz <==
\begin{tikzpicture}[>=Latex]

  %========================
  % Global parameters
  %========================
  \def\eegLeft{-1.1}
  \def\X{3.8}
  \def\H{4}
  \def\bh{1}
  \def\amp{0.45}
  \def\dw{0.16}
  \definecolor{sigFp1}{RGB}{0,130,140}
  \definecolor{sigFp2}{RGB}{140,60,170}
  \definecolor{sigFz}{RGB}{230,120,20}
  \definecolor{sigF3}{RGB}{30,90,200}
  \definecolor{tcAccent}{RGB}{62,95,160}
  \pgfmathsetmacro{\eegRight}{\eegLeft+\X}
  \pgfmathsetmacro{\eegCenter}{\eegLeft+0.5*\X}
  \pgfmathsetmacro{\eegLabelX}{\eegLeft+0.65}
  \pgfmathsetmacro{\t}{\eegLeft+0.618*\X}
  \pgfmathsetmacro{\A}{\amp*\bh}

  \tikzset{
    channellabel/.style={anchor=east,font=\scriptsize},
    opbox/.style={
      draw, rounded corners=3pt, inner sep=7pt, align=center,
      anchor=center, thick
    },
    trainable/.style={opbox, draw=blue!60, fill=blue!12},
    frozen/.style={opbox, draw=gray!70, fill=gray!18},
    encoderblock/.style={
      draw=tcAccent!80, rounded corners=2pt, fill=white,
      minimum width=1.9cm, minimum height=0.45cm,
      inner sep=3pt, align=center, font=\scriptsize
    },
    encoderframe/.style={
      draw=tcAccent!85, rounded corners=4pt, fill=tcAccent!4,
      inner xsep=4pt, inner ysep=10pt, thick
    },
    tcoutline/.style={
      draw=tcAccent!75, rounded corners=5pt, inner xsep=10pt, inner ysep=15pt,
      line width=0.35pt
    }
  }

  %========================
  % EEG measurements: compact, variable-sensor representation
  %========================
  \draw[thick] (\eegLeft,0) -- (\eegLeft,\H);
  \draw[thick,->] (\eegLeft,0) -- (\eegRight,0) node[below right] {$T$};
  \foreach \k in {1,...,3} {
    \draw[lightgray] (\eegLeft,\k*\bh) -- (\eegRight,\k*\bh);
  }

  \node[channellabel] at (\eegLeft,3.5*\bh) {Fp1};
  \node[channellabel] at (\eegLeft,2.5*\bh) {Fp2};
  \node[channellabel] at (\eegLeft,1.5*\bh) {Fz};
  \node[channellabel] at (\eegLeft,0.5*\bh) {F3};

  % Four representative EEG channels.
  \draw[smooth, line width=0.6pt, sigFp1]
    plot[domain=\eegLeft:\eegRight, samples=260]
    (\x, {3.5*\bh
      + \A*(0.65*sin((360*(\x-\eegLeft)/\X)*3 + 20)
      + 0.25*sin((360*(\x-\eegLeft)/\X)*7 + 145)
      + 0.10*sin((360*(\x-\eegLeft)/\X)*13 + 250))});
  \draw[smooth, line width=0.6pt, sigFp2]
    plot[domain=\eegLeft:\eegRight, samples=260]
    (\x, {2.5*\bh
      + \A*(0.60*sin((360*(\x-\eegLeft)/\X)*4 + 95)
      + 0.28*sin((360*(\x-\eegLeft)/\X)*9 + 10)
      + 0.12*sin((360*(\x-\eegLeft)/\X)*15 + 210))});
  \draw[smooth, line width=0.6pt, sigFz]
    plot[domain=\eegLeft:\eegRight, samples=260]
    (\x, {1.5*\bh
      + \A*(0.58*sin((360*(\x-\eegLeft)/\X)*5 + 160)
      + 0.30*sin((360*(\x-\eegLeft)/\X)*8 + 55)
      + 0.12*sin((360*(\x-\eegLeft)/\X)*12 + 310))});
  \draw[smooth, line width=0.6pt, sigF3]
    plot[domain=\eegLeft:\eegRight, samples=260]
    (\x, {0.5*\bh
      + \A*(0.62*sin((360*(\x-\eegLeft)/\X)*3.5 + 215)
      + 0.26*sin((360*(\x-\eegLeft)/\X)*10 + 120)
      + 0.12*sin((360*(\x-\eegLeft)/\X)*14 + 35))});

  \draw (\t,0) -- ++(0,-2pt) node[below] {$t$};
  \draw[very thin] (\t-\dw,-0.58) rectangle (\t+\dw,\H+0.04);
  \node[anchor=north, align=center] at (\eegLabelX,-0.02)
    {EEG measurements\\$\mathbf{y} \in \mathbb{R}^{M \times T}$};

  %========================
  % Data generation: simulated sources -> lead field -> EEG
  %========================
  \node[inner sep=0pt, anchor=center] (simBrain) at (-3.55,2.55)
    {\includegraphics[width=1.7cm,keepaspectratio]{figures/images/brain_activation_2.png}};
  \node[align=center, anchor=south] at ([yshift=-4pt]simBrain.north)
    {simulated sources\\$\mathbf{x} \in \mathbb{R}^{T \times S \times 3}$};
  \node[frozen] (leadfield) at (-3.55,0.3) {$\mathbf{L}_i$};
  \draw[->, thick] (simBrain.south) -- (leadfield.north);
  \draw[->, thick] (leadfield.east) -- (\eegLeft,0.3);

  %========================
  % Instantaneous pseudo-inverse path
  %========================
  \coordinate (tBoxBottomCenter) at (\t,-0.58);
  \node[frozen] (Lbottom) at (3.23,-1.2) {$\mathbf{L}_j^{\dagger}$};
  \node[inner sep=0pt, anchor=west] (brainInitial) at (4.30,-1.2)
    {\includegraphics[width=1.7cm,keepaspectratio]{figures/images/brain_activation.png}};
  \coordinate (singleMeasurementRoute) at (tBoxBottomCenter |- Lbottom.west);
  \coordinate (singleMeasurementLabel) at ($(singleMeasurementRoute)!0.5!(Lbottom.west)$);
  \draw[->, thick] (tBoxBottomCenter) -- (singleMeasurementRoute) -- (Lbottom.west);
  \node[anchor=north, xshift=-12pt, yshift=-2pt, font=\scriptsize] at (singleMeasurementLabel)
    {single measurement $\mathbf{y}_t$};
  \draw[->, thick] (Lbottom.east) -- (brainInitial.west);
  \node[anchor=north] at ([yshift=-2pt]brainInitial.south)
    {initial solution $\tilde{\mathbf{x}}_t$};

  %========================
  % Temporal conditioning: top-to-bottom temporal condition encoder
  %========================
  \node[encoderblock] (normalize) at (5.40,4.35) {Standardize EEG};
  \node[encoderblock, minimum height=0.58cm] (patching) at (5.40,3.52)
    {Patching +\\Sensor/Time Embedding};
  \node[encoderblock] (attTime) at (5.40,2.65)
    {Attention over Time};
  \node[encoderblock] (attSensors) at (5.40,1.84)
    {Attention over Sensors};
  \node[encoderblock] (unpatching) at (5.40,1.10) {Unpatching};

  \draw[->, thick] (normalize.south) -- (patching.north);
  \draw[->, thick] (patching.south) -- (attTime.north);
  \draw[->, thick] (attTime.south) -- (attSensors.north);
  \draw[->, thick] (attSensors.south) -- (unpatching.north);

  \coordinate (attentionBraceTop) at ([xshift=4pt]attTime.north east);
  \coordinate (attentionBraceBottom) at (attentionBraceTop |- attSensors.south);
  \draw[decorate, decoration={brace, amplitude=4pt},
    draw=tcAccent, thick] (attentionBraceTop) -- (attentionBraceBottom);
  \coordinate (attentionBraceMiddle) at ($(attentionBraceTop)!0.5!(attentionBraceBottom)$);
  \node[font=\scriptsize\bfseries, text=tcAccent, anchor=west]
    (attentionRepeat) at ([xshift=2pt]attentionBraceMiddle)
    {$\times4$};

  \node[font=\scriptsize\bfseries, text=tcAccent, align=left,
    fill=tcAccent!4, inner xsep=3pt, anchor=north west]
    (gthetaTitle) at (3.97,5.15)
    {Temporal Condition Encoder $g_\theta$};
  \begin{scope}[on background layer]
    \node[encoderframe, fit=(gthetaTitle)(normalize)(patching)(attSensors)(attTime)(unpatching)(attentionRepeat)]
      (gthetaFrame) {};
  \end{scope}

  % The full EEG sequence enters through the top of the encoder.
  \coordinate (braceStart) at (\eegLeft,\H+0.18);
  \coordinate (braceEnd) at (\eegRight,\H+0.18);
  \draw[decorate, decoration={brace, amplitude=5pt}, thick]
    (braceStart) -- (braceEnd) coordinate[midway] (braceCenter);
  \coordinate (braceTop) at ([yshift=4pt]braceCenter);
  \coordinate (gthetaInput) at (normalize.center |- gthetaFrame.north);
  \coordinate (gthetaInputOutside) at ([yshift=0.35cm]gthetaInput);
  \coordinate (fullSequenceRoute) at (braceTop |- gthetaInputOutside);
  \coordinate (fullSequenceLabel) at ($(braceTop)!0.5!(fullSequenceRoute)$);
  \draw[->, thick] (braceTop) -- (fullSequenceRoute) -- (gthetaInputOutside) -- (gthetaInput);
  \node[anchor=west, xshift=2pt, yshift=5pt, font=\scriptsize] at (fullSequenceLabel)
    {full sequence $\mathbf{y}_{1:T}$};

  % Condition sequence and its source-space projection.
  \node[draw=gray!70, rounded corners=3pt, fill=white,
    inner sep=5pt, minimum width=3.45cm, minimum height=1.4cm,
    anchor=west] (condBox) at (8.64,3.28) {};
  \node[anchor=north, align=left, font=\scriptsize]
    at ([yshift=-1pt]condBox.north)
    {temporal condition sequence\\$\mathbf{c} \in \mathbb{R}^{M\times T\times C}$};
  \node[draw, inner sep=1.5pt, font=\scriptsize] (c1)
    at ([xshift=-1.05cm,yshift=-0.3cm]condBox.center) {$\mathbf{c}_1$};
  \node[font=\scriptsize] at ([xshift=-0.58cm,yshift=-0.3cm]condBox.center) {$\ldots$};
  \node[draw, inner sep=1.5pt, font=\scriptsize] (ct)
    at ([xshift=-0.16cm,yshift=-0.3cm]condBox.center) {$\mathbf{c}_t$};
  \node[font=\scriptsize] at ([xshift=0.34cm,yshift=-0.3cm]condBox.center) {$\ldots$};
  \node[draw, inner sep=1.5pt, font=\scriptsize] (cT)
    at ([xshift=0.78cm,yshift=-0.3cm]condBox.center) {$\mathbf{c}_T$};
  \coordinate (gthetaOutput) at (5.40,0.40);
  \coordinate (conditionRouteBottom) at (8.20,0.40);
  \draw[->, thick] (unpatching.south) -- (gthetaOutput) --
    (conditionRouteBottom) -- (conditionRouteBottom |- condBox.west) --
    (condBox.west);

  \node[frozen] (Ltop) at (10.21,1.30) {$\mathbf{L}_j^{\dagger}$};
  \draw[->, thick] (ct.south) -- (Ltop.north);

  % Subtle outline marking the complete temporal-conditioning contribution.
  \begin{scope}[on background layer]
    \node[tcoutline, fit=(gthetaFrame)(condBox)(Ltop)] (tcOutline) {};
  \end{scope}
  \node[font=\scriptsize\bfseries, text=tcAccent, fill=white,
    inner xsep=2pt, anchor=north east]
    at ([xshift=-4pt,yshift=-2pt]tcOutline.north east)
    {Proposed Temporal Conditioning (+TC)};

  %========================
  % Shared volumetric refiner and final prediction
  %========================
  \node[opbox, draw=tcAccent!85, fill=tcAccent!4,
    minimum width=3.2cm, minimum height=1.5cm] (fusionBox)
    at (8.50,-1.2) {};
  \node[font=\scriptsize\bfseries, text=tcAccent]
    at ([yshift=0.38cm]fusionBox.center)
    {Source refiner $f_{\theta}$};
  \node[draw=gray!65, rounded corners=2pt, fill=white, align=center,
    inner xsep=3pt, inner ysep=2pt, font=\scriptsize]
    at ([xshift=-0.83cm,yshift=-0.24cm]fusionBox.center)
    {3D-PIUNet\\(baseline)};
  \node[font=\scriptsize] at ([yshift=-0.24cm,xshift=0.1cm]fusionBox.center) {or};
  \node[draw=tcAccent!75, rounded corners=2pt, fill=tcAccent!10, align=center,
    inner xsep=3pt, inner ysep=2pt, font=\scriptsize\bfseries, text=tcAccent]
    at ([xshift=0.83cm,yshift=-0.24cm]fusionBox.center)
    {SoST\\(ours)};

  % Route the temporal-conditioning input around the enlarged refiner.
  \coordinate (fusionRouteOne) at ([yshift=-0.25cm]Ltop.south);
  \coordinate (fusionRouteTwo) at (10.21,0.08);
  \coordinate (fusionRouteThree) at (8.50,0.08);
  \draw[->, thick] (Ltop.south) -- (fusionRouteOne) -- (fusionRouteTwo) --
    (fusionRouteThree) -- (fusionBox.north);
  \draw[->, thick] (brainInitial.east) -- (fusionBox.west);

  \node[inner sep=0pt, anchor=west] (brainFinal)
    at ([xshift=0.79cm]fusionBox.east)
    {\includegraphics[width=1.7cm,keepaspectratio]{figures/images/brain_activation_2.png}};
  \draw[->, thick] (fusionBox.east) -- (brainFinal.west);
  \node[anchor=north] at ([yshift=-2pt]brainFinal.south)
    {final prediction $\hat{\mathbf{x}}_t$};
  %\node[anchor=north] at ([yshift=-14pt]brainFinal.south)
  %  {$\hat{\mathbf{x}}_t\in\mathbb{R}^{S\times 3}$};

\end{tikzpicture}

